Efficient Black-Box Fault Localization for System-Level Test Code Using Large Language Models

Fault localization (FL) is a critical step in debugging, which typically relies on repeated executions to pinpoint faulty code regions. However, repeated executions can be impractical in the presence of non-deterministic failures or high execution costs. While recent efforts have leveraged Large Language Models (LLMs) to aid execution-free FL, these have primarily focused on identifying faults in the system-under-test (SUT) rather than in the often complex system-level test code. However, the latter is also important, as in practice, many failures are triggered by faulty test code. To overcome these challenges, we introduce a fully static, LLM-driven approach for system-level test code fault localization (TCFL) that does not require executing the test case. Our method uses a single failure execution log to estimate the test's execution trace through three novel algorithms that identify only code statements likely involved in the failure. This pruned trace, combined with the error message, is used to prompt the LLM to rank potential faulty locations. Our black-box, system-level approach requires no access to the SUT source code and is applicable to complex test scripts that assess full system behavior. We evaluate our technique at the function, block, and line levels using an industrial dataset of faulty Python test cases that were not used in pre-training LLMs. Results show that our best-estimated traces closely match the actual traces, with an F1 score of around 90%. Additionally, pruning the complex system-level test code reduces the LLM's inference time by up to 34% without any loss in FL performance. Our method achieves equal or higher FL accuracy, requiring over 85% less average inference time per test case and 93% fewer tokens than the latest LLM-guided FL method.

==> Images/problem_def_motivation_code.tex <==
\definecolor{lightred}{HTML}{FFDDDD}
\definecolor{lightyellow}{HTML}{FFFFCC}

\lstset{ 
    language=Python,                 
    rulecolor=\color{black},
    basicstyle=\ttfamily,
    keywordstyle=\color{blue}, 
    stringstyle=\color{dkgreen},          
    commentstyle=\color{green},  
    morecomment=[l][\color{magenta}]{\#}, 
    numbers=left,                   
    numberstyle=\tiny\color{gray}, 
    stepnumber=1,                    
    numbersep=5pt,                   
    backgroundcolor=\color{white},   
    showspaces=false,               
    showstringspaces=false,         
    showtabs=false,                  
    frame=single,                    
    tabsize=4,                       
    captionpos=b,                    
    breaklines=true,                 
    breakatwhitespace=true,          
    escapeinside={(*@}{@*)}
    }
    
\newannotate{C2.1}
\begin{lstlisting}[caption={A simplified system-level test script for evaluating signal quality of endpoint devices in a video conference.}, label={lst:faulty:system::test}, emph={3}, emphstyle=\color{lightyellow}]
from . import *   
class TestConferenceSignal:
    def setUp(self):
        # Reset or initialize state
    def tearDown(self):
        # Clean up after test execution
    def test_signal_interactions(self):
        control_base = ControlBase()   
        start_conference(control_base)

        enable_network_simulation(self.endpoints, latency=50, jitter=10)
        
        for endpoint in self.endpoints:
            if endpoint.type in ["camera", "mobile", "wireless", "tablet", "smart_display", "conference_room_system", "external_microphone", "speakerphone", "web_client", "remote_terminal"]:
                endpoint.enable_adaptive_streaming()
            else:
                endpoint.enable_standard_streaming()
    
        for i, endpoint in enumerate(self.endpoints):
            module = self.modules[i % len(self.modules)]
            log_debug(f"{endpoint.name} -> {module.name}")
            if endpoint.type in ["web_client", "speakerphone", "mobile", "conference_room_system", "camera", "tablet", "remote_terminal", "external_microphone", "smart_display"]: (*@\textbf{\textcolor{magenta}{\# Fault1}}@*)
                endpoint.join_conference(module=self.modules[i % len(self.modules)], adaptive=True)
            else:
                endpoint.join_conference(module=self.modules[(i + 1) % len(self.modules)]) (*@\textbf{\textcolor{magenta}{\# Fault2}}@*)

        # Some additional SUT interactions such as dynamic module switching, video stream toggling, simulating network degradation, late joining endpoints, unexpected endpoint departure, etc.

        log_info("Validating signal quality")
        for endpoint in self.endpoints:
            quality = endpoint.get_signal_quality()
            assertTrue(0 <= quality <= 100, f"Signal quality {quality} out of valid range!") (*@\textbf{\textcolor{magenta}{\# Error(Failure)}}@*)

        for endpoint in self.endpoints:
            endpoint.leave_conference()
        
        stop_conference(control_base)
\end{lstlisting}


==> Images/problem_def_motivation_log.tex <==
\definecolor{lightgray}{rgb}{0.95,0.95,0.95}

\lstset{
  keywordstyle=\color{black}, 
  basicstyle=\ttfamily\color{black},
  stringstyle=\color{black},          
  columns=flexible,
  breaklines=true,
  showstringspaces=false,
  backgroundcolor=\color{lightgray},
  captionpos=b,
  numbers=left,
  numberstyle=\tiny\color{gray},
  stepnumber=1,
  numbersep=5pt
}
\newannotate{C2.1}
\begin{lstlisting}[caption={\protect\newadded{Execution log of the faulty system-level test script illustrated in~\autoref{lst:faulty:system::test}.}}, label={lst:faulty:system::test:log}]
...
DEBUG: endpoint_1 -> module_1
DEBUG: endpoint_2 -> module_2
...
INFO: Validating signal quality
Traceback (most recent call last):
  File "test_conference_signal.py", line 32, in test_signal_interactions
    assertTrue(0 <= quality <= 100, f"Signal quality {quality} out of valid range!")
AssertionError: Signal quality 125 out of valid range!
\end{lstlisting}


==> Images/running_example_T0.tex <==
\definecolor{lightred}{HTML}{FFDDDD}
\definecolor{lightyellow}{HTML}{FFFFCC}

\lstset{ 
    language=Python,                 
    basicstyle=\ttfamily, 
    keywordstyle=\color{blue},    
    stringstyle=\color{dkgreen},          
    commentstyle=\color{green},       
    morecomment=[l][\color{magenta}]{\#}, 
    numbers=left,                   
    numberstyle=\tiny\color{gray},    
    stepnumber=1,                    
    numbersep=5pt,                   
    backgroundcolor=\color{white},   
    showspaces=false,               
    showstringspaces=false,         
    showtabs=false,                  
    frame=single,                    
    tabsize=4,                       
    captionpos=b,                    
    breaklines=true,                 
    breakatwhitespace=true,          
    escapeinside={(*@}{@*)}
    }

\begin{lstlisting}[caption={Example of faulty test code}, label={lst:T0}, emph={3}, emphstyle=\color{lightyellow}]
(*@\llap{\tiny\color{gray}{B1}\hspace{-1\columnwidth}}@*)def test_1(values):
(*@\llap{\tiny\color{gray}{B1}\hspace{-1\columnwidth}}@*)  Log.log("Test 1" " executed!") # concat_string
(*@\llap{\tiny\color{gray}{B1}\hspace{-1\columnwidth}}@*)  (*@\sethlcolor{lightyellow}\hl{return set()}@*) # Fault (Root cause)

(*@\llap{\tiny\color{gray}{B2}\hspace{-1\columnwidth}}@*)def test_2(var):
(*@\llap{\tiny\color{gray}{B2}\hspace{-1\columnwidth}}@*)  Log.log(var)

(*@\llap{\tiny\color{gray}{B3}\hspace{-1\columnwidth}}@*)def execute_tests():
(*@\llap{\tiny\color{gray}{B3}\hspace{-1\columnwidth}}@*)  values, var_1 = {1, 2, 3}, 3
(*@\llap{\tiny\color{gray}{B3}\hspace{-1\columnwidth}}@*)  Log.log("Current time: {}".format(time.now())) # call
(*@\llap{\tiny\color{gray}{B3}\hspace{-1\columnwidth}}@*)  Log.log(f"{(*@\texttt{values}@*)}" f" var_1: {(*@\texttt{var\_1}@*)}") # concat_fstring
(*@\llap{\tiny\color{gray}{B3}\hspace{-1\columnwidth}}@*)  if condition:
(*@\llap{\tiny\color{gray}{B4}\hspace{-1\columnwidth}}@*)    values = test_1(values)
(*@\llap{\tiny\color{gray}{B5}\hspace{-1\columnwidth}}@*)  else:
(*@\llap{\tiny\color{gray}{B5}\hspace{-1\columnwidth}}@*)    test_2(var_1)
(*@\llap{\tiny\color{gray}{B6}\hspace{-1\columnwidth}}@*)  Log.log("values: ", values) # (string, identifier)
(*@\llap{\tiny\color{gray}{B6}\hspace{-1\columnwidth}}@*)  (*@\sethlcolor{lightred}\hl{var\_2 = var\_1 / len(values)}@*) # Error (Failure)
(*@\llap{\tiny\color{gray}{B6}\hspace{-1\columnwidth}}@*)  Log.log("var_2: " + str(var_2)) # binary_operator
(*@\llap{\tiny\color{gray}{B6}\hspace{-1\columnwidth}}@*)  assert var_2 == 1.0

(*@\llap{\tiny\color{gray}{B7}\hspace{-1\columnwidth}}@*)def main():
(*@\llap{\tiny\color{gray}{B7}\hspace{-1\columnwidth}}@*)  Log.log("Prepare testing...") # string
(*@\llap{\tiny\color{gray}{B7}\hspace{-1\columnwidth}}@*)  execute_tests()
(*@\llap{\tiny\color{gray}{B7}\hspace{-1\columnwidth}}@*)  Log.log(f"Test end {(*@\texttt{time.now()}@*)}") # fstring
\end{lstlisting}




==> Images/running_example_log.tex <==
\definecolor{lightgray}{rgb}{0.95,0.95,0.95}

\lstset{
  basicstyle=\ttfamily,
  columns=flexible,
  breaklines=true,
  showstringspaces=false,
  backgroundcolor=\color{lightgray},
  captionpos=b,
  numbers=left,
  numberstyle=\tiny\color{gray},
  stepnumber=1,
  numbersep=5pt
}

\begin{lstlisting}[caption={Execution log of ~\autoref{lst:T0}}, label={lst:running_example_log}]
[INFO] Prepare testing...
[INFO] Current time: 19:42:37
[INFO] {1, 2, 3} var_1: 3
[INFO] Test 1 executed!
[INFO] values: {}
[ERROR] Error message (division-by-zero)
\end{lstlisting}
